Transcoders Find Interpretable LLM Feature Circuits

A key goal in mechanistic interpretability is circuit analysis: finding sparse subgraphs of models corresponding to specific behaviors or capabilities. However, MLP sublayers make fine-grained circuit analysis on transformer-based language models difficult. In particular, interpretable features -- such as those found by sparse autoencoders (SAEs) -- are typically linear combinations of extremely many neurons, each with its own nonlinearity to account for. Circuit analysis in this setting thus either yields intractably large circuits or fails to disentangle local and global behavior. To address this we explore transcoders, which seek to faithfully approximate a densely activating MLP layer with a wider, sparsely-activating MLP layer. We introduce a novel method for using transcoders to perform weights-based circuit analysis through MLP sublayers. The resulting circuits neatly factorize into input-dependent and input-invariant terms. We then successfully train transcoders on language models with 120M, 410M, and 1.4B parameters, and find them to perform at least on par with SAEs in terms of sparsity, faithfulness, and human-interpretability. Finally, we apply transcoders to reverse-engineer unknown circuits in the model, and we obtain novel insights regarding the "greater-than circuit" in GPT2-small. Our results suggest that transcoders can prove effective in decomposing model computations involving MLPs into interpretable circuits. Code is available at https://github.com/jacobdunefsky/transcoder_circuits/.

==> circuit_figure.tex <==


\tikzset{
    node distance=1em and 1em, %
    mynode/.style={
        draw, 
        minimum height=1em, 
        minimum width=1em, 
        font=\ttfamily, 
        scale=1.0, 
        rounded corners=2
    },
    greyed/.style={
        draw, 
        minimum height=1em, 
        minimum width=1em, 
        font=\ttfamily, 
        scale=1.0, 
        rounded corners=2,
        color=gray
    },
    hidden/.style={
        minimum height=1em, 
        minimum width=1em, 
        font=\ttfamily, 
        scale=1.0, 
        rounded corners=2
    },
    arrow/.style={thick},
}

\setlength{\fboxsep}{1em} %
\setlength{\fboxrule}{1pt} %

\definecolor{dg}{HTML}{276221}
\definecolor{mg}{HTML}{72bf6a}
\definecolor{lg}{HTML}{cce7c9}

\newenvironment{graphtikzenv}{
\hspace{.1em}
\begin{subfigure}[t]{0.22\textwidth}
    \centering
    \begin{minipage}[t][9cm]{\linewidth}
        \centering
}{
    \end{minipage}
\end{subfigure}
\hspace{.1em}
}


\begin{graphtikzenv}
    \vfill
    \begin{tikzpicture}
        \node[mynode] (f11) {Feature};
        
        \node[mynode, below=of f11, xshift=-3em, fill=dg] (f21) {};
        \node[mynode, right=of f21, fill=lg] (f22) {};
        \node[mynode, right=of f22, fill=dg] (f23) {};
        \node[mynode, right=of f23, fill=mg] (f24) {};
        
        \node[mynode, below=of f21] (f31) {};
        \node[mynode, below=of f22] (f32) {};
        \node[mynode, below=of f23] (f33) {};
        \node[mynode, below=of f24] (f34) {};
        
        \node[mynode, below=of f31] (f41) {};
        \node[mynode, below=of f32] (f42) {};
        \node[mynode, below=of f33] (f43) {};
        \node[mynode, below=of f34] (f44) {};
        
        \draw[arrow] (f21) -- (f11);
        \draw[arrow] (f22) -- (f11);
        \draw[arrow] (f23) -- (f11);
        \draw[arrow] (f24) -- (f11);
    \end{tikzpicture}
    \vfill
    \caption*{ \textbf{Step 1:} find the direct contributions of earlier-layer features to a later-layer feature.}
    \vfill
    \begin{tikzpicture}
        \node[mynode, below=of f11, yshift=-5em] (f11) {Feature};
        
        \node[mynode, below=of f11, xshift=-3em, fill=dg] (f21) {};
        \node[greyed, right=of f21] (f22) {};
        \node[mynode, right=of f22, fill=dg] (f23) {};
        \node[greyed, right=of f23] (f24) {};
        
        \node[mynode, below=of f21] (f31) {};
        \node[mynode, below=of f22] (f32) {};
        \node[mynode, below=of f23] (f33) {};
        \node[mynode, below=of f24] (f34) {};
        
        \node[mynode, below=of f31] (f41) {};
        \node[mynode, below=of f32] (f42) {};
        \node[mynode, below=of f33] (f43) {};
        \node[mynode, below=of f34] (f44) {};
        
        \draw[arrow] (f21) -- (f11);
        \draw[arrow] (f23) -- (f11);
    \end{tikzpicture}
    \vfill
    \caption*{ \textbf{Step 2:} delete all but the $k$ most highly-contributing features.}
\end{graphtikzenv}\vrule%
\begin{graphtikzenv}
    \vfill
    \begin{tikzpicture}        
        \node[mynode] (f11) {Feature};
        
        \node[mynode, below=of f11, xshift=-3em, fill=dg] (f21) {};
        \node[hidden, right=of f21] (f22) {};
        \node[greyed, right=of f22] (f23) {};
        \node[hidden, right=of f23] (f24) {};
        
        \node[mynode, below=of f21, fill=lg] (f31) {};
        \node[mynode, below=of f22, fill=dg] (f32) {};
        \node[mynode, below=of f23, fill=mg] (f33) {};
        \node[mynode, below=of f24, fill=lg] (f34) {};
        
        \node[mynode, below=of f31] (f41) {};
        \node[mynode, below=of f32] (f42) {};
        \node[mynode, below=of f33] (f43) {};
        \node[mynode, below=of f34] (f44) {};
        
        \draw[arrow] (f21) -- (f11);
        \draw[arrow, color=gray] (f23) -- (f11);
        
        \draw[arrow] (f31) -- (f21);
        \draw[arrow] (f32) -- (f21);
        \draw[arrow] (f33) -- (f21);
        \draw[arrow] (f34) -- (f21);
        \node[mynode, below=of f11, yshift=-7em] (f11) {Feature};
        
        \node[greyed, below=of f11, xshift=-3em] (f21) {};
        \node[hidden, right=of f21] (f22) {};
        \node[mynode, right=of f22, fill=dg] (f23) {};
        \node[hidden, right=of f23] (f24) {};
        
        \node[mynode, below=of f21, fill=lg] (f31) {};
        \node[mynode, below=of f22, fill=lg] (f32) {};
        \node[mynode, below=of f23, fill=lg] (f33) {};
        \node[mynode, below=of f24, fill=dg] (f34) {};
        
        \node[mynode, below=of f31] (f41) {};
        \node[mynode, below=of f32] (f42) {};
        \node[mynode, below=of f33] (f43) {};
        \node[mynode, below=of f34] (f44) {};
        
        \draw[arrow, color=gray] (f21) -- (f11);
        \draw[arrow] (f23) -- (f11);
        
        \draw[arrow] (f31) -- (f23);
        \draw[arrow] (f32) -- (f23);
        \draw[arrow] (f33) -- (f23);
        \draw[arrow] (f34) -- (f23);
    \end{tikzpicture}
    \vfill
    \caption*{\textbf{Step 3:} select the top-contributing features for each selected features.}
\end{graphtikzenv}\vrule%
\begin{graphtikzenv}
    \vfill
    \begin{tikzpicture}
        \node[mynode] (f11) {Feature};
        
        \node[mynode, below=of f11, xshift=-3em, fill=dg] (f21) {};
        \node[hidden, right=of f21] (f22) {};
        \node[greyed, right=of f22] (f23) {};
        \node[hidden, right=of f23] (f24) {};
        
        \node[greyed, below=of f21] (f31) {};
        \node[mynode, below=of f22, fill=dg] (f32) {};
        \node[greyed, below=of f23] (f33) {};
        \node[greyed, below=of f24] (f34) {};
        
        \node[mynode, below=of f31] (f41) {};
        \node[mynode, below=of f32] (f42) {};
        \node[mynode, below=of f33] (f43) {};
        \node[mynode, below=of f34] (f44) {};
        
        \draw[arrow] (f21) -- (f11);
        \draw[arrow, color=gray] (f23) -- (f11);
        
        \draw[arrow] (f32) -- (f21);
        \draw[arrow, color=gray] (f34) -- (f23);
        \node[mynode, below=of f11, yshift=-7em] (f11) {Feature};
        
        \node[greyed, below=of f11, xshift=-3em] (f21) {};
        \node[hidden, right=of f21] (f22) {};
        \node[mynode, right=of f22, fill=dg] (f23) {};
        \node[hidden, right=of f23] (f24) {};
        
        \node[greyed, below=of f21] (f31) {};
        \node[greyed, below=of f22] (f32) {};
        \node[greyed, below=of f23] (f33) {};
        \node[mynode, below=of f24, fill=dg] (f34) {};
        
        \node[mynode, below=of f31] (f41) {};
        \node[mynode, below=of f32] (f42) {};
        \node[mynode, below=of f33] (f43) {};
        \node[mynode, below=of f34] (f44) {};
        
        \draw[arrow, color=gray] (f21) -- (f11);
        \draw[arrow] (f23) -- (f11);
        
        \draw[arrow, color=gray] (f32) -- (f21);
        \draw[arrow] (f34) -- (f23);
    \end{tikzpicture}
    \vfill
    \caption*{\textbf{Step 4:} delete all but the $k$ most important \textit{paths} in the graph again.}
\end{graphtikzenv}\vrule%
\begin{graphtikzenv}
    \vfill
    \begin{tikzpicture}    
        \node[mynode] (f11) {Feature};
        
        \node[mynode, below=of f11, xshift=-3em, fill=dg] (f21) {};
        \node[hidden, right=of f21] (f22) {};
        \node[greyed, right=of f22] (f23) {};
        \node[hidden, right=of f23] (f24) {};
        
        \node[hidden, below=of f21] (f31) {};
        \node[mynode, below=of f22, fill=dg] (f32) {};
        \node[hidden, below=of f23] (f33) {};
        \node[greyed, below=of f24] (f34) {};
        
        \node[mynode, below=of f31, fill=lg] (f41) {};
        \node[mynode, below=of f32, fill=lg] (f42) {};
        \node[mynode, below=of f33, fill=dg] (f43) {};
        \node[mynode, below=of f34, fill=lg] (f44) {};
        
        \draw[arrow] (f21) -- (f11);
        \draw[arrow, color=gray] (f23) -- (f11);
        
        \draw[arrow] (f32) -- (f21);
        \draw[arrow, color=gray] (f34) -- (f23);
        
        \draw[arrow] (f41) -- (f32);
        \draw[arrow] (f42) -- (f32);
        \draw[arrow] (f43) -- (f32);
        \draw[arrow] (f44) -- (f32);
        \node[mynode, below=of f11, yshift=-7em] (f11) {Feature};
        
        \node[greyed, below=of f11, xshift=-3em] (f21) {};
        \node[hidden, right=of f21] (f22) {};
        \node[mynode, right=of f22, fill=dg] (f23) {};
        \node[hidden, right=of f23] (f24) {};
        
        \node[hidden, below=of f21] (f31) {};
        \node[greyed, below=of f22] (f32) {};
        \node[hidden, below=of f23] (f33) {};
        \node[mynode, below=of f24, fill=dg] (f34) {};
        
        \node[mynode, below=of f31, fill=mg] (f41) {};
        \node[mynode, below=of f32, fill=lg] (f42) {};
        \node[mynode, below=of f33, fill=dg] (f43) {};
        \node[mynode, below=of f34, fill=lg] (f44) {};
        
        \draw[arrow, color=gray] (f21) -- (f11);
        \draw[arrow] (f23) -- (f11);
        
        \draw[arrow, color=gray] (f32) -- (f21);
        \draw[arrow] (f34) -- (f23);
        
        \draw[arrow] (f41) -- (f34);
        \draw[arrow] (f42) -- (f34);
        \draw[arrow] (f43) -- (f34);
        \draw[arrow] (f44) -- (f34);
    \end{tikzpicture}
    \vfill
    \caption*{ \textbf{Step 5:} Repeat steps 2--4 until you have paths of length $l$.}
\end{graphtikzenv}\vrule%
\begin{graphtikzenv}
    \vfill
    \begin{tikzpicture}    
        \node[mynode] (f11) {Feature};
        
        \node[mynode, below=of f11, xshift=-3em, fill=dg] (f21) {};
        \node[hidden, right=of f21] (f22) {};
        \node[mynode, right=of f22, fill=dg] (f23) {};
        \node[hidden, right=of f23] (f24) {};
        
        \node[hidden, below=of f21] (f31) {};
        \node[mynode, below=of f22, fill=dg] (f32) {};
        \node[hidden, below=of f23] (f33) {};
        \node[mynode, below=of f24, fill=dg] (f34) {};
        
        \node[mynode, below=of f33, fill=dg] (f43) {};
        
        \draw[arrow] (f21) -- (f11);
        \draw[arrow] (f23) -- (f11);
        
        \draw[arrow] (f32) -- (f21);
        \draw[arrow] (f34) -- (f23);
        
        \draw[arrow] (f43) -- (f34);
        \draw[arrow] (f43) -- (f32);
    \end{tikzpicture}
    \vfill
    \caption*{ \textbf{Step 6:} Merge top $k$ paths into a single circuit.}
\end{graphtikzenv}



==> transcoder_tikz.tex <==
\begin{tikzpicture}[
    node distance=1em and 2em,
    mynode/.style={
        draw, 
        minimum height=1.5em, 
        minimum width=2em, 
        rounded corners,
        scale=.75,
        color=gray,
    },
    datanode/.style={
        draw, 
        minimum height=1.5em, 
        minimum width=2em,
        scale=.75,
        color=gray
    },
    arrow/.style={-Stealth, thick, color=gray},
    fontscale/.style = {scale=2} 
]

\node[mynode] (embed) {Embedding};



\node[mynode, below=of embed, xshift=8em] (attn) {Attention};
\node[mynode, above=of attn] (sum1) {+};

\draw[arrow] (embed) |- (attn);
\draw[arrow] (attn) -- (sum1);

\draw[arrow] (embed) -- (sum1);

\node[datanode, below=of sum1, xshift=6em, color=black] (mlp_in) {MLP input};
\node[mynode, below=of mlp_in, color=mlp] (W_in) {$\mathbf{W_{in}}$};
\node[mynode, right=3em of W_in, color=mlp] (acts) {Activation};
\node[mynode, right=2em of acts, color=mlp] (W_out) {$\mathbf{W_{out}}$};
\node[datanode, above=of W_out, color=black] (mlp_out) {MLP output};

\draw[color=gray] (sum1) -| (mlp_in);
\draw[arrow, color=mlp] (mlp_in) -- (W_in);
\draw[arrow, color=mlp] (W_in) -- (acts);
\draw[arrow, color=mlp] (acts) -- (W_out);
\draw[arrow, color=mlp] (W_out) -- (mlp_out);

\node[mynode, above=of mlp_out] (sum2) {+};
\node[mynode, right=7em of sum2] (unembed) {Unembed};

\draw[arrow] (sum2) -- (unembed);
\draw[arrow] (mlp_out) -- (sum2);
\draw[arrow] (sum1) -- (sum2);

\node[mynode, right=of mlp_in, color=transcoder] (tc) {Transcoder};

\draw[arrow, color=transcoder] (mlp_in) -- (tc);
\draw[arrow, color=transcoder] (tc) -- (mlp_out);


\node[mynode, right=of mlp_out, color=sae] (sae) {SAE};
\draw[arrow, color=sae, bend left] (mlp_out) to (sae);
\draw[arrow, color=sae, bend left] (sae) to (mlp_out);

\node[
    fit=(attn) (sum1) (mlp_in) (acts) (mlp_out) (sum2) (tc) (sae),
    draw, dashed, inner sep=0.3cm, label={Transformer layer ($\times n_L$)}, rounded corners
] {};

\node[
    fit=(W_in) (acts) (W_out),
    draw, inner sep=0.2cm, label={[mlp]right:{MLP}}, rounded corners,
    color=mlp
] {};


\end{tikzpicture}

